EdgeRazor: A Lightweight Framework for Large Language Models via Mixed-Precision Quantization-Aware Distillation

Quantization has emerged as a mainstream approach for deploying Large Language Models (LLMs) on resource-constrained devices, yet compressing precision below 4-bit typically causes severe performance degradation or prohibitive retraining costs. In this paper, we propose EdgeRazor, a lightweight framework for LLMs via Mixed-Precision Quantization-Aware Distillation. It contains three modules: Structural Quantization with Mixed Precision for fine-grained control of bit-widths, Layer-Adaptive Feature Distillation that dynamically selects the most informative features for alignment, and Entropy-Aware KL Divergence for forward-reverse balance on both human-annotated and distilled datasets. Evaluations conducted on MobileLLM and Qwen families show that under weight-activation quantization, the 1.88-bit Qwen3-0.6B-EdgeRazor outperforms the state-of-the-art 2-bit baselines by 11.27 and surpasses the strongest 3-bit baselines by 4.38, while the quantized MobileLLM-350M-EdgeRazor requires a training budget 4-10$\times$ lower than the leading quantization-aware training method. In terms of efficiency, EdgeRazor achieves higher compression ratios at all bit-widths, and the 1.58-bit Qwen3-0.6B-EdgeRazor reduces storage from 1.11 GB to 0.19 GB while accelerating decoding by 15.16$\times$ over the 16-bit baseline. These results empirically validate the effectiveness and efficiency of EdgeRazor. The codes can be accessed from \href{https://github.com/zhangsq-nju/EdgeRazor}{GitHub} and \href{https://huggingface.co/collections/zhangsq-nju/edgerazor-nbit}{Huggingface}.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \textbf{BF16}          & 16-16-16    & 64.94 & 35.49 & 52.87 & 58.96 & 70.84 & 56.35 & 40.79 & 40.20 & 53.98 & 37.44 & 23.52 & 0.00 & 0.00 & 41.18 \\
    \midrule
    \textbf{OmniQuant}     & 4-16-16     & 63.30 & 34.64 & 51.79 & 58.62 & 70.62 & 54.46 & 40.12 & 38.40 & 48.76 & 37.48 & 24.26 & 0.00 & 0.00 & 40.19 \\
    \textbf{OmniQuant}     & 3-16-16     & 61.07 & 33.53 & 48.73 & 60.58 & 68.28 & 54.78 & 39.61 & 36.00 & 51.56 & 39.90 & 23.14 & 0.00 & 0.00 & 39.78 \\
    \textbf{OmniQuant}     & 2-16-16     & 43.98 & 24.57 & 33.42 & 56.48 & 58.11 & 49.41 & 35.67 & 29.60 & 45.26 & 43.93 & 23.18 & 0.00 & 0.00 & 34.12 \\
    \midrule
    \textbf{AWQ}           & 4-16-16     & 63.80 & 35.49 & 52.10 & 59.05 & 70.24 & 54.38 & 39.97 & 39.20 & 54.12 & 37.85 & 24.16 & 0.00 & 0.00 & 40.80 \\
    \textbf{AWQ}           & 3-16-16     & 62.67 & 33.62 & 50.26 & 61.01 & 68.61 & 54.54 & 39.76 & 37.40 & 46.94 & 39.91 & 24.23 & 0.00 & 0.00 & 39.92 \\
    \textbf{AWQ}           & 2-16-16     & 36.15 & 25.00 & 30.92 & 48.65 & 56.20 & 48.93 & 34.60 & 27.40 & 47.63 & 51.23 & 23.23 & 0.00 & 0.00 & 33.07 \\
    \midrule
    \textbf{AQLM}          & 4-16-16     & 64.31 & 35.24 & 52.65 & 58.65 & 70.89 & 55.41 & 40.74 & 39.20 & 53.17 & 37.11 & 24.06 & 0.00 & 0.00 & 40.88 \\
    \textbf{AQLM}          & 3-16-16     & 63.34 & 33.79 & 50.57 & 58.69 & 69.31 & 55.01 & 39.30 & 37.80 & 52.25 & 38.55 & 22.77 & 0.00 & 0.00 & 40.11 \\
    \textbf{AQLM}          & 2-16-16     & 61.03 & 33.11 & 48.48 & 62.11 & 68.01 & 54.46 & 39.71 & 35.20 & 43.35 & 38.31 & 24.31 & 0.15 & 0.00 & \underline{39.09} \\
    \midrule
    \textbf{BiLLM}         & 1.06-16-16  & 33.12 & 22.87 & 30.01 & 45.41 & 53.32 & 49.64 & 34.54 & 27.00 & 46.91 & 46.23 & 23.07 & 0.00 & 0.00 & 31.70 \\
    \midrule
    \textbf{QuIP\#}        & 4-16-16     & 29.38 & 25.34 & 26.98 & 49.02 & 51.20 & 48.15 & 34.08 & 25.80 & 49.11 & 47.14 & 23.50 & 0.00 & 0.00 & 31.52 \\
    \textbf{QuIP\#}        & 3-16-16     & 60.23 & 32.59 & 49.86 & 59.20 & 69.37 & 53.35 & 39.66 & 35.60 & 49.58 & 38.24 & 23.24 & 0.00 & 0.00 & 39.30 \\
    \textbf{QuIP\#}        & 2-16-16     & 53.28 & 27.56 & 43.88 & 59.88 & 64.69 & 53.83 & 38.28 & 32.20 & 44.52 & 39.47 & 23.03 & 0.00 & 0.00 & 36.97 \\
    \midrule
    % \textbf{AutoRound}     & 4-16-16     & 26.39 & 29.69 & 25.79 & 61.71 & 50.33 & 48.78 & 33.62 & 27.60 & 43.60 & 48.14 & 26.90 & 0.00 & 0.00 & 32.50 \\
    % \textbf{AutoRound}     & 3-16-16     & 25.72 & 29.27 & 25.81 & 61.90 & 50.33 & 49.80 & 33.78 & 27.00 & 43.59 & 47.78 & 27.00 & 0.00 & 0.00 & 32.46 \\
    % \textbf{AutoRound}     & 2-16-16     & 25.88 & 29.27 & 25.86 & 60.00 & 49.95 & 51.62 & 33.16 & 26.20 & 46.53 & 47.95 & 27.12 & 0.00 & 0.00 & 32.58 \\
    \textbf{AutoRound}     & 4-16-16     & 63.43 & 34.64 & 51.70 & 57.52 & 70.46 & 56.20 & 40.33 & 38.60 & 49.52 & 37.16 & 24.28 & 0.00 & 0.00 & 40.30 \\
    \textbf{AutoRound}     & 3-16-16     & 62.21 & 33.45 & 50.03 & 57.74 & 68.17 & 54.06 & 39.46 & 37.40 & 49.26 & 37.65 & 23.16 & 0.00 & 0.00 & 39.43 \\
    \textbf{AutoRound}     & 2-16-16     & 50.84 & 26.88 & 38.64 & 57.89 & 62.62 & 53.59 & 36.64 & 31.20 & 49.59 & 44.35 & 23.19 & 0.00 & 0.00 & 36.57 \\
    \midrule
    \textbf{VPTQ}          & 4-16-16     & 26.35 & 29.52 & 25.77 & 61.19 & 50.22 & 49.64 & 33.93 & 27.40 & 43.76 & 48.02 & 26.42 & 0.00 & 0.00 & 32.48 \\
    \textbf{VPTQ}          & 3-16-16     & 25.97 & 29.35 & 25.86 & 61.44 & 50.33 & 50.36 & 33.78 & 28.60 & 44.87 & 48.26 & 26.73 & 0.00 & 0.00 & 32.73 \\
    \textbf{VPTQ}          & 2-16-16     & 25.97 & 29.10 & 25.85 & 60.67 & 49.40 & 49.72 & 32.60 & 26.40 & 43.49 & 48.44 & 26.70 & 0.00 & 0.00 & 32.18 \\
    \midrule
    \textbf{QTIP}          & 2-16-16     & 26.35 & 28.24 & 26.40 & 37.83 & 49.08 & 50.59 & 35.16 & 24.60 & 56.67 & 49.21 & 22.97 & 0.00 & 0.00 & 31.32 \\
    \midrule
    \textbf{ARB-LLM}       & 1-16-16     & 37.33 & 22.18 & 31.16 & 58.47 & 54.84 & 51.07 & 34.95 & 28.80 & 43.55 & 46.55 & 22.91 & 0.30 & 0.00 & 33.24 \\
    \midrule
    \textbf{Slim-LLM+}     & 3-16-16     & 59.18 & 31.66 & 47.77 & 60.83 & 67.79 & 54.22 & 38.84 & 35.20 & 53.37 & 39.27 & 23.10 & 0.00 & 0.00 & 39.33 \\
    \textbf{Slim-LLM+}     & 2-16-16     & 37.71 & 23.89 & 30.94 & 57.58 & 56.69 & 50.36 & 34.44 & 26.00 & 43.22 & 46.71 & 23.04 & 0.00 & 0.00 & 33.14 \\
    \midrule
    \textbf{Q-Palette}     & 4-16-16     & 63.76 & 34.47 & 51.10 & 59.60 & 70.51 & 56.27 & 39.97 & 38.20 & 55.76 & 38.34 & 24.63 & 0.00 & 0.00 & \underline{40.97} \\
    \textbf{Q-Palette}     & 3.25-16-16  & 63.76 & 35.58 & 50.75 & 56.39 & 69.42 & 54.06 & 39.46 & 36.80 & 55.53 & 37.53 & 23.09 & 0.00 & 0.00 & 40.18 \\
    \textbf{Q-Palette}     & 2-16-16     & 51.05 & 29.18 & 42.63 & 55.63 & 63.82 & 52.33 & 37.56 & 31.20 & 55.78 & 43.64 & 24.36 & 0.00 & 0.00 & 37.48 \\
    \textbf{Q-Palette}     & 1.75-16-16  & 48.27 & 26.62 & 38.93 & 47.55 & 60.66 & 51.62 & 37.82 & 30.40 & 51.22 & 46.32 & 22.85 & 0.00 & 0.00 & 35.56 \\
    \midrule
    \textbf{EfficientQAT}  & 4-16-16     & 63.68 & 35.67 & 51.73 & 58.47 & 70.73 & 56.75 & 40.74 & 38.40 & 54.07 & 37.11 & 24.16 & 0.00 & 0.00 & 40.89 \\
    \textbf{EfficientQAT}  & 3-16-16     & 61.53 & 33.11 & 49.45 & 60.89 & 69.04 & 53.75 & 39.66 & 36.80 & 45.35 & 37.66 & 23.24 & 0.00 & 0.00 & 39.27 \\
    \textbf{EfficientQAT}  & 2-16-16     & 49.92 & 27.05 & 39.29 & 61.77 & 63.49 & 50.91 & 37.56 & 29.60 & 46.05 & 42.50 & 22.93 & 0.00 & 0.00 & 36.24 \\
    \midrule
    \textbf{ParetoQ}       & 4-16-16     & 64.23 & 38.14 & 53.13 & 58.32 & 71.55 & 56.20 & 40.33 & 38.00 & 50.73 & 37.04 & 24.78 & 0.08 & 0.00 & 40.96 \\
    \textbf{ParetoQ}       & 3-16-16     & 62.75 & 33.28 & 51.24 & 60.92 & 70.95 & 56.75 & 39.82 & 39.00 & 46.39 & 37.00 & 25.02 & 0.00 & 0.00 & \underline{40.24} \\
    \textbf{ParetoQ}       & 2-16-16     & 57.66 & 32.59 & 46.95 & 63.03 & 69.31 & 56.67 & 40.43 & 35.20 & 43.40 & 36.25 & 24.88 & 0.45 & 0.00 & 38.99 \\
    \textbf{ParetoQ}       & 1.58-16-16  & 56.10 & 29.95 & 43.68 & 61.62 & 67.30 & 54.30 & 39.30 & 36.40 & 43.34 & 38.82 & 23.05 & 0.15 & 0.00 & \underline{38.00} \\
    \midrule
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 4-16-16    & 69.19 & 36.26 & 51.91 & 62.26 & 70.40 & 56.20 & 40.74 & 37.40 & 57.41 & 37.96 & 25.00 & 0.53 & 0.00 & \textbf{41.94} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 2.79-16-16 & 65.87 & 32.68 & 45.98 & 61.71 & 68.82 & 56.27 & 40.02 & 35.00 & 56.53 & 38.97 & 24.27 & 0.76 & 0.00 & \textbf{40.53} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.88-16-16 & 62.50 & 29.61 & 42.36 & 59.54 & 67.08 & 54.38 & 39.71 & 33.00 & 57.67 & 40.09 & 24.73 & 0.76 & 0.00 & \textbf{39.34} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.58-16-16 & 58.63 & 26.19 & 38.95 & 58.07 & 65.29 & 53.04 & 39.30 & 32.20 & 56.26 & 41.97 & 24.12 & 0.53 & 0.00 & \textbf{38.04} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \textbf{BF16} & 16-16-16 & 64.94 & 35.49 & 52.87 & 58.96 & 70.84 & 56.35 & 40.79 & 40.20 & 53.98 & 37.44 & 23.52 & 0.00 & 0.00 & 41.18 \\
    \midrule
    \textbf{OmniQuant}      & 4-8-8    & 63.93 & 34.81 & 51.86 & 57.80 & 70.18 & 55.01 & 40.17 & 37.80 & 50.93 & 37.38 & 24.37 & 0.00 & 0.00 & 40.33 \\
    \textbf{OmniQuant}      & 3-8-8    & 61.41 & 32.08 & 48.78 & 60.21 & 68.28 & 54.14 & 39.56 & 35.80 & 52.66 & 38.30 & 23.57 & 0.00 & 0.00 & \underline{39.60} \\
    \textbf{OmniQuant}      & 2-8-8    & 44.49 & 23.21 & 33.21 & 62.02 & 57.13 & 50.99 & 34.95 & 29.00 & 46.75 & 44.85 & 23.42 & 0.00 & 0.00 & 34.62 \\
    \midrule
    \textbf{LQER}           & 4-8-8   & 64.02 & 36.01 & 51.84 & 56.61 & 70.78 & 53.91 & 40.02 & 39.40 & 53.17 & 38.36 & 24.08 & 0.00 & 0.00 & \underline{40.63} \\
    \textbf{LQER}           & 3-8-8   & 58.54 & 32.17 & 48.82 & 58.26 & 67.46 & 53.51 & 38.84 & 37.20 & 49.53 & 41.88 & 24.63 & 0.00 & 0.00 & 39.30 \\
    \textbf{LQER}           & 2-8-8   & 35.86 & 23.29 & 29.21 & 44.43 & 54.90 & 49.17 & 35.52 & 25.40 & 53.12 & 45.15 & 23.31 & 0.00 & 0.00 & 32.26 \\
    \midrule
    \textbf{QuaRot}         & 4-8-8    & 26.73 & 25.77 & 26.09 & 38.72 & 48.80 & 47.67 & 34.90 & 24.40 & 52.58 & 50.28 & 24.16 & 0.00 & 0.00 & 30.78 \\
    \textbf{QuaRot}         & 3-8-8    & 27.40 & 27.47 & 25.37 & 40.76 & 50.11 & 51.07 & 34.24 & 23.00 & 55.99 & 50.97 & 24.39 & 0.00 & 0.00 & 31.60 \\
    \textbf{QuaRot}         & 2-8-8    & 25.97 & 27.65 & 25.44 & 39.88 & 50.00 & 49.41 & 34.39 & 23.60 & 51.36 & 50.47 & 22.99 & 0.00 & 0.00 & 30.86 \\
    \midrule
    \textbf{ABQ-LLM}        & 4-8-8   & 63.22 & 34.73 & 51.50 & 55.29 & 70.02 & 56.04 & 40.99 & 38.20 & 54.34 & 38.07 & 23.66 & 0.00 & 0.00 & 40.47 \\
    \textbf{ABQ-LLM}        & 3-8-8   & 59.51 & 31.31 & 46.78 & 61.68 & 66.92 & 53.83 & 38.74 & 35.00 & 44.72 & 37.56 & 23.47 & 0.00 & 0.00 & 38.42 \\
    \textbf{ABQ-LLM}        & 2.32-8-8 & 47.10 & 25.68 & 38.18 & 60.67 & 61.70 & 51.46 & 35.57 & 30.20 & 43.66 & 43.53 & 23.80 & 0.00 & 0.00 & \underline{35.50} \\
    \midrule
    \textbf{SpinQuant}      & 4-8-8    & 61.66 & 34.04 & 51.62 & 59.45 & 69.97 & 56.59 & 39.92 & 37.80 & 53.33 & 38.99 & 23.76 & 0.00 & 0.00 & 40.55 \\
    \textbf{SpinQuant}      & 3-8-8    & 58.33 & 30.72 & 46.80 & 54.01 & 67.57 & 55.49 & 38.49 & 34.80 & 55.54 & 39.03 & 24.60 & 0.08 & 0.00 & 38.88 \\
    \textbf{SpinQuant}      & 2-8-8    & 31.65 & 23.55 & 28.43 & 37.92 & 52.50 & 49.49 & 34.19 & 26.40 & 56.72 & 47.59 & 22.92 & 0.00 & 0.00 & 31.64 \\
    \midrule
    \textbf{QoQ}            & 4-8-4    & 62.16 & 35.84 & 51.69 & 57.61 & 69.21 & 54.14 & 40.28 & 38.80 & 55.19 & 37.43 & 23.42 & 0.00 & 0.00 & 40.44 \\
    \midrule
    \textbf{FlatQuant}      & 4-8-8    & 61.95 & 34.73 & 51.72 & 58.93 & 70.84 & 53.75 & 40.33 & 39.00 & 52.24 & 38.01 & 23.56 & 0.15 & 0.00 & 40.40 \\
    \textbf{FlatQuant}      & 3-8-8    & 61.07 & 31.91 & 48.43 & 55.44 & 68.39 & 53.12 & 39.51 & 35.20 & 45.23 & 39.24 & 24.74 & 0.08 & 0.00 & 38.64 \\
    \textbf{FlatQuant}      & 2-8-8    & 31.44 & 22.27 & 27.19 & 44.71 & 51.74 & 47.59 & 34.60 & 25.40 & 43.53 & 49.22 & 23.03 & 0.00 & 0.00 & 30.82 \\
    \midrule
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 4-8-8     & 69.11 & 35.84 & 51.82 & 62.60 & 70.35 & 56.20 & 40.58 & 37.40 & 57.21 & 37.90 & 24.66 & 0.45 & 0.00 & \textbf{41.86} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 2.79-8-8  & 65.99 & 32.68 & 45.99 & 62.11 & 68.55 & 56.51 & 40.07 & 35.20 & 56.51 & 39.05 & 24.41 & 0.99 & 0.00 & \textbf{40.62} \\\rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.88-8-8  & 62.33 & 29.52 & 42.34 & 59.39 & 67.30 & 55.17 & 39.71 & 32.20 & 57.77 & 40.17 & 24.70 & 0.61 & 0.00 & \textbf{39.32} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.58-8-8  & 58.67 & 26.19 & 38.92 & 58.04 & 65.23 & 53.83 & 39.25 & 32.00 & 56.33 & 42.03 & 24.19 & 0.83 & 0.00 & \textbf{38.12} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{IFEval} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \textbf{BF16}         & 16-16-16 & 56.02 & 34.04 & 47.23 & 64.04 & 67.36 & 56.04 & 39.20 & 31.20 & 47.70 & 42.84 & 40.12 & 58.41 & 41.54 & 37.20 & 47.35 \\
    \midrule
    \textbf{GPTQ}         & 4-16-16  & 52.78 & 32.85 & 45.10 & 61.71 & 65.18 & 55.56 & 41.15 & 31.00 & 49.67 & 44.89 & 33.86 & 53.05 & 26.23 & 18.90 & 43.71 \\
    \textbf{GPTQ}         & 3-16-16  & 36.91 & 25.60 & 38.66 & 60.18 & 60.66 & 53.67 & 38.54 & 28.80 & 44.84 & 43.48 & 26.45 & 24.95 & 0.61 & 0.00 & 34.53 \\
    \textbf{GPTQ}         & 2-16-16  & 24.87 & 25.26 & 26.43 & 42.63 & 51.41 & 53.43 & 33.83 & 27.00 & 54.33 & 47.60 & 24.72 & 8.50 & 0.00 & 0.00 & 30.00 \\
    \midrule
    \textbf{OmniQuant}    & 4-16-16  & 47.01 & 31.06 & 44.43 & 58.32 & 65.18 & 57.06 & 38.28 & 31.80 & 44.39 & 42.32 & 40.55 & 12.01 & 0.00 & 0.00 & 36.60 \\
    \textbf{OmniQuant}    & 3-16-16  & 44.61 & 26.02 & 38.94 & 63.36 & 61.81 & 54.62 & 36.90 & 29.40 & 43.25 & 43.81 & 30.56 & 10.72 & 0.00 & 0.00 & 34.57 \\
    \textbf{OmniQuant}    & 2-16-16  & 32.41 & 22.27 & 28.55 & 38.62 & 55.22 & 50.51 & 34.54 & 24.60 & 56.73 & 51.28 & 22.92 & 12.20 & 0.00 & 0.00 & 30.70 \\
    \midrule
    \textbf{AWQ}          & 4-16-16  & 52.15 & 31.91 & 45.36 & 61.56 & 65.45 & 54.22 & 37.62 & 31.00 & 46.07 & 39.34 & 40.62 & 56.56 & 33.97 & 29.27 & 44.65 \\
    \textbf{AWQ}          & 3-16-16  & 39.69 & 26.62 & 39.77 & 57.55 & 61.92 & 54.46 & 37.36 & 29.60 & 45.67 & 44.94 & 27.97 & 25.14 & 2.65 & 1.83 & 35.37 \\
    \textbf{AWQ}          & 2-16-16  & 25.17 & 26.71 & 26.22 & 61.62 & 51.31 & 51.46 & 33.52 & 26.60 & 45.77 & 48.12 & 26.89 & 10.91 & 0.00 & 0.00 & 31.02 \\
    \midrule
    \textbf{AQLM}         & 4-16-16  & 52.82 & 33.19 & 47.03 & 63.91 & 67.41 & 55.64 & 39.76 & 33.20 & 45.44 & 42.69 & 41.04 & 56.01 & 40.26 & 32.32 & \underline{46.48} \\
    \textbf{AQLM}         & 3-16-16  & 50.42 & 29.18 & 43.13 & 64.19 & 64.47 & 56.43 & 39.56 & 31.60 & 44.42 & 41.97 & 31.28 & 44.73 & 15.85 & 0.61 & 39.85 \\
    \textbf{AQLM}         & 2-16-16  & 40.49 & 29.86 & 40.72 & 43.00 & 64.15 & 55.56 & 37.36 & 31.00 & 47.88 & 44.02 & 33.79 & 34.75 & 8.49 & 0.00 & \underline{36.51} \\
    \midrule
    \textbf{BiLLM}        & 1.06-16-16 & 27.36 & 25.94 & 27.06 & 46.64 & 51.41 & 49.49 & 33.01 & 26.20 & 47.49 & 49.25 & 24.28 & 11.65 & 0.00 & 0.00 & 29.98 \\
    \midrule
    \textbf{QuIP\#}       & 4-16-16  & 26.05 & 26.71 & 26.11 & 45.78 & 49.40 & 50.75 & 33.62 & 27.20 & 52.45 & 45.32 & 24.68 & 10.54 & 0.00 & 0.00 & 29.90 \\
    \textbf{QuIP\#}       & 3-16-16  & 44.07 & 28.41 & 38.00 & 63.82 & 62.19 & 54.06 & 36.23 & 29.00 & 44.97 & 45.29 & 28.06 & 19.78 & 1.97 & 0.00 & 35.42 \\
    \textbf{QuIP\#}       & 2-16-16  & 27.53 & 23.55 & 27.18 & 37.83 & 51.69 & 51.22 & 34.75 & 27.00 & 56.67 & 50.27 & 22.78 & 10.54 & 0.00 & 0.00 & 30.07 \\
    \midrule
    \textbf{AutoRound}    & 4-16-16  & 51.47 & 31.31 & 45.56 & 67.31 & 66.81 & 53.83 & 39.71 & 31.40 & 44.57 & 41.72 & 41.20 & 55.45 & 32.98 & 37.20 & 45.75 \\
    \textbf{AutoRound}    & 3-16-16  & 47.43 & 27.99 & 41.60 & 58.20 & 63.49 & 54.14 & 37.92 & 30.80 & 56.72 & 42.16 & 40.49 & 39.74 & 13.80 & 18.90 & \underline{40.96} \\
    \textbf{AutoRound}    & 2-16-16  & 35.31 & 22.70 & 31.43 & 60.43 & 58.16 & 51.70 & 35.16 & 27.60 & 46.28 & 45.54 & 22.92 & 7.95 & 0.00 & 0.00 & 31.80 \\
    \midrule
    \textbf{VPTQ}         & 4-16-16  & 47.01 & 30.20 & 45.19 & 67.19 & 66.43 & 55.56 & 39.36 & 29.80 & 45.14 & 43.21 & 31.08 & 51.76 & 31.69 & 0.00 & 41.69 \\
    \textbf{VPTQ}         & 3-16-16  & 42.30 & 28.92 & 40.85 & 63.49 & 61.81 & 50.83 & 39.41 & 29.40 & 46.01 & 46.50 & 28.04 & 33.27 & 6.29 & 7.32 & 37.46 \\
    \textbf{VPTQ}         & 2-16-16  & 32.11 & 24.15 & 31.14 & 57.52 & 55.98 & 51.46 & 36.39 & 26.40 & 44.99 & 47.13 & 23.52 & 8.87 & 0.15 & 0.00 & 31.42 \\
    \midrule
    \textbf{QTIP}         & 2-16-16  & 44.99 & 27.30 & 39.79 & 65.93 & 62.24 & 55.80 & 38.74 & 29.60 & 45.59 & 43.33 & 23.17 & 23.48 & 3.26 & 0.00 & 35.94 \\
    \midrule
    \textbf{ARB-LLM}      & 1-16-16  & 28.37 & 25.51 & 29.30 & 46.36 & 53.05 & 49.49 & 34.08 & 26.20 & 54.66 & 47.61 & 23.71 & 12.38 & 0.00 & 0.00 & 30.77 \\
    \midrule
    \textbf{GPTAQ}        & 4-16-16  & 50.93 & 33.45 & 45.31 & 61.19 & 66.43 & 56.91 & 40.58 & 31.20 & 52.43 & 43.90 & 38.84 & 52.87 & 29.87 & 18.90 & 44.49 \\
    \textbf{GPTAQ}        & 3-16-16  & 40.87 & 26.28 & 39.93 & 60.34 & 61.26 & 54.70 & 38.64 & 29.40 & 47.20 & 43.30 & 29.07 & 26.25 & 1.29 & 0.00 & 35.61 \\
    \textbf{GPTAQ}        & 2-16-16  & 26.47 & 24.91 & 26.25 & 40.18 & 50.98 & 49.96 & 34.80 & 27.20 & 55.01 & 49.41 & 24.07 & 7.95 & 0.00 & 0.00 & 29.80 \\
    \midrule
    \textbf{Slim-LLM+}    & 3-16-16  & 42.13 & 25.09 & 38.52 & 62.94 & 61.48 & 53.99 & 36.44 & 29.60 & 43.41 & 44.81 & 27.78 & 3.33 & 5.76 & 0.00 & 33.95 \\
    \textbf{Slim-LLM+}    & 2-16-16  & 30.68 & 21.16 & 27.93 & 37.92 & 55.60 & 51.38 & 35.21 & 26.60 & 56.67 & 50.35 & 22.99 & 11.09 & 0.00 & 0.00 & 30.54 \\
    \midrule
    \textbf{Q-Palette}    & 4-16-16  & 52.23 & 31.74 & 45.22 & 49.79 & 65.40 & 53.83 & 39.87 & 30.80 & 43.55 & 55.79 & 35.59 & 30.68 & 0.00 & 39.02 & 40.97 \\
    \textbf{Q-Palette}    & 3.25-16-16 & 42.09 & 27.90 & 42.27 & 59.54 & 64.15 & 52.96 & 39.25 & 30.60 & 43.08 & 44.60 & 33.22 & 27.17 & 0.00 & 18.90 & 37.55 \\
    \textbf{Q-Palette}    & 2-16-16  & 29.92 & 23.63 & 28.44 & 60.95 & 52.88 & 48.86 & 33.67 & 25.40 & 45.89 & 46.39 & 24.18 & 9.06 & 0.00 & 0.00 & 30.66 \\
    \textbf{Q-Palette}    & 1.75-16-16 & 28.96 & 25.68 & 27.06 & 60.18 & 52.29 & 48.93 & 34.08 & 26.20 & 47.16 & 44.75 & 23.12 & 12.94 & 0.00 & 0.00 & \underline{30.81} \\
    \midrule
    \textbf{EfficientQAT} & 4-16-16  & 53.41 & 34.47 & 47.36 & 70.40 & 68.06 & 56.83 & 40.07 & 31.00 & 47.11 & 45.51 & 43.48 & 50.65 & 0.00 & 28.66 & 44.07 \\
    \textbf{EfficientQAT} & 3-16-16  & 48.44 & 30.03 & 44.12 & 67.34 & 66.54 & 54.85 & 39.00 & 30.80 & 44.20 & 43.83 & 31.43 & 34.57 & 0.00 & 23.78 & 39.92 \\
    \textbf{EfficientQAT} & 2-16-16  & 43.22 & 26.71 & 35.93 & 65.69 & 60.61 & 52.64 & 37.77 & 28.20 & 43.75 & 44.05 & 24.31 & 2.96 & 0.00 & 0.00 & 33.27 \\
    \midrule
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 4-16-16    & 58.54 & 33.45 & 45.04 & 68.01 & 68.34 & 55.72 & 40.07 & 33.40 & 54.36 & 43.69 & 39.37 & 53.42 & 42.00 & 34.15 & \textbf{47.83} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 2.79-16-16 & 51.77 & 28.33 & 37.47 & 70.70 & 63.71 & 54.06 & 40.33 & 28.20 & 55.08 & 42.72 & 36.85 & 51.39 & 26.69 & 31.10 & \textbf{44.17} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.88-16-16 & 51.22 & 27.73 & 34.21 & 66.91 & 63.66 & 53.35 & 38.43 & 27.60 & 55.92 & 43.80 & 28.78 & 42.51 & 25.09 & 23.17 & \textbf{41.60} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.58-16-16 & 45.75 & 25.77 & 33.89 & 66.64 & 60.72 & 52.33 & 38.23 & 29.80 & 51.70 & 44.40 & 32.85 & 37.34 & 14.25 & 23.17 & \textbf{39.77} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{IFEval} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \textbf{BF16}       & 16-16-16 & 56.02 & 34.04 & 47.23 & 64.04 & 67.36 & 56.04 & 39.20 & 31.20 & 47.70 & 42.84 & 40.12 & 58.41 & 41.54 & 37.20 & 47.35 \\
    \midrule
    \textbf{OmniQuant}  & 4-8-8    & 48.11 & 30.46 & 44.06 & 66.24 & 65.07 & 55.88 & 37.82 & 32.00 & 48.90 & 42.07 & 39.11 & 12.01 & 0.00 & 0.00 & 37.27 \\
    \textbf{OmniQuant}  & 3-8-8    & 42.42 & 28.07 & 38.73 & 64.19 & 61.59 & 54.14 & 37.15 & 28.80 & 43.81 & 43.74 & 30.40 & 11.09 & 0.00 & 0.00 & 34.58 \\
    \textbf{OmniQuant}  & 2-8-8    & 32.20 & 21.76 & 27.66 & 38.13 & 54.57 & 50.28 & 33.37 & 26.20 & 56.65 & 51.43 & 22.99 & 11.65 & 0.00 & 0.00 & \underline{30.49} \\
    \midrule
    \textbf{LQER}       & 4-8-8   & 55.64 & 31.83 & 45.21 & 63.76 & 66.05 & 53.51 & 38.43 & 29.80 & 47.86 & 41.85 & 41.13 & 54.16 & 31.61 & 33.54 & 45.31 \\
    \textbf{LQER}       & 3-8-8   & 41.33 & 26.88 & 39.91 & 62.05 & 61.32 & 52.01 & 38.18 & 27.80 & 43.52 & 43.05 & 26.56 & 38.63 & 4.32 & 4.88 & 36.46 \\
    \textbf{LQER}       & 2-8-8   & 27.57 & 25.51 & 26.74 & 53.52 & 53.48 & 50.36 & 33.37 & 27.00 & 44.22 & 49.98 & 23.57 & 11.09 & 0.00 & 0.00 & 30.46 \\
    \midrule
    \textbf{QuaRot}     & 4-8-8    & 24.07 & 27.22 & 26.59 & 46.94 & 51.20 & 49.64 & 33.93 & 29.80 & 51.01 & 48.25 & 24.46 & 8.50 & 0.00 & 0.00 & 30.12 \\
    \textbf{QuaRot}     & 3-8-8    & 23.74 & 27.90 & 26.40 & 45.66 & 51.41 & 47.59 & 32.80 & 29.80 & 51.24 & 47.47 & 25.42 & 7.95 & 0.00 & 0.00 & 29.81 \\
    \textbf{QuaRot}     & 2-8-8    & 24.83 & 27.39 & 26.25 & 48.23 & 51.90 & 48.38 & 32.29 & 30.60 & 50.73 & 48.85 & 24.23 & 7.95 & 0.00 & 0.00 & 30.12 \\
    \midrule
    \textbf{ABQ-LLM}    & 4-8-8   & 56.14 & 34.04 & 47.46 & 63.91 & 67.30 & 56.83 & 39.30 & 31.20 & 47.79 & 42.76 & 40.09 & 58.04 & 0.00 & 38.41 & 44.52 \\
    \textbf{ABQ-LLM}    & 3-8-8   & 32.45 & 23.29 & 28.43 & 54.98 & 54.24 & 50.36 & 33.37 & 25.80 & 53.96 & 52.50 & 23.05 & 11.65 & 0.00 & 0.00 & 31.72 \\
    \textbf{ABQ-LLM}    & 2.32-8-8 & 26.18 & 26.79 & 26.07 & 43.00 & 51.20 & 49.57 & 33.98 & 28.00 & 55.29 & 49.11 & 24.16 & 12.20 & 0.00 & 0.00 & 30.40 \\
    \midrule
    \textbf{SpinQuant}  & 4-8-8    & 48.32 & 30.29 & 44.41 & 52.94 & 65.56 & 56.27 & 38.74 & 32.60 & 55.61 & 43.42 & 32.67 & 48.61 & 25.25 & 3.05 & 41.27 \\
    \textbf{SpinQuant}  & 3-8-8    & 40.45 & 25.77 & 40.00 & 38.47 & 61.15 & 55.72 & 37.67 & 27.80 & 56.71 & 45.08 & 24.36 & 32.53 & 3.34 & 0.00 & 34.93 \\
    \textbf{SpinQuant}  & 2-8-8    & 30.77 & 23.21 & 27.92 & 45.47 & 51.09 & 50.99 & 33.83 & 24.80 & 52.44 & 43.98 & 24.84 & 11.28 & 0.00 & 0.00 & 30.04 \\
    \midrule
    \textbf{QoQ}        & 4-8-4    & 24.54 & 25.09 & 26.17 & 39.17 & 50.82 & 49.88 & 32.70 & 27.00 & 56.22 & 49.68 & 24.95 & 10.91 & 0.00 & 0.00 & 29.80 \\
    \midrule
    \textbf{FlatQuant}  & 4-8-8    & 54.21 & 30.80 & 45.66 & 65.87 & 66.59 & 56.27 & 39.61 & 32.40 & 55.92 & 44.07 & 37.58 & 55.64 & 27.14 & 28.66 & \underline{45.74} \\
    \textbf{FlatQuant}  & 3-8-8    & 44.91 & 28.16 & 40.17 & 54.95 & 62.89 & 53.43 & 37.92 & 28.00 & 55.24 & 42.20 & 31.40 & 40.11 & 3.26 & 0.61 & \underline{37.38} \\
    \textbf{FlatQuant}  & 2-8-8    & 28.32 & 21.84 & 26.52 & 39.63 & 53.37 & 51.07 & 34.19 & 28.20 & 56.17 & 49.67 & 22.94 & 11.28 & 0.00 & 0.00 & 30.23 \\
    \midrule
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 4-8-8     & 57.79 & 33.70 & 45.00 & 67.49 & 67.85 & 55.88 & 40.17 & 33.80 & 54.09 & 43.53 & 39.73 & 53.42 & 42.00 & 34.76 & \textbf{47.80} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 2.79-8-8  & 52.10 & 28.50 & 37.36 & 70.58 & 63.93 & 53.12 & 40.12 & 28.60 & 54.97 & 42.82 & 36.44 & 49.54 & 26.99 & 32.32 & \textbf{44.10} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.88-8-8  & 51.47 & 27.99 & 34.22 & 66.85 & 63.49 & 53.04 & 38.02 & 27.40 & 55.92 & 43.88 & 29.56 & 44.55 & 25.09 & 23.17 & \textbf{41.76} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.58-8-8  & 44.87 & 26.11 & 33.88 & 66.73 & 60.55 & 51.30 & 38.28 & 31.00 & 50.76 & 44.72 & 33.09 & 38.45 & 15.01 & 22.56 & \textbf{39.81} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{IFEval} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \textbf{BF16}         & 16-16-16 & 69.87 & 42.83 & 60.40 & 77.77 & 72.58 & 60.85 & 45.19 & 37.40 & 49.63 & 45.97 & 55.49 & 67.10 & 68.76 & 67.07 & 58.64 \\
    \midrule
    \textbf{GPTQ}         & 4-16-16  & 62.21 & 38.40 & 58.35 & 76.51 & 70.35 & 58.72 & 42.78 & 34.80 & 55.24 & 45.79 & 51.37 & 59.52 & 59.59 & 55.49 & 54.94 \\
    \textbf{GPTQ}         & 3-16-16  & 56.69 & 35.15 & 53.71 & 69.36 & 67.08 & 58.48 & 41.56 & 34.80 & 51.26 & 47.46 & 42.03 & 33.09 & 9.63 & 3.66 & 43.14 \\
    \textbf{GPTQ}         & 2-16-16  & 25.76 & 24.91 & 26.17 & 48.99 & 50.27 & 49.80 & 33.11 & 27.80 & 51.45 & 47.91 & 23.54 & 7.76 & 0.00 & 0.00 & 29.82 \\
    \midrule
    \textbf{OmniQuant}    & 4-16-16  & 69.11 & 41.13 & 58.02 & 79.79 & 71.00 & 62.35 & 44.63 & 36.00 & 52.10 & 44.84 & 52.34 & 15.34 & 0.00 & 0.00 & 44.76 \\
    \textbf{OmniQuant}    & 3-16-16  & 60.61 & 36.01 & 52.49 & 67.00 & 68.55 & 58.33 & 40.84 & 32.80 & 43.64 & 45.24 & 48.95 & 14.60 & 0.00 & 0.00 & 40.65 \\
    \textbf{OmniQuant}    & 2-16-16  & 40.95 & 24.32 & 32.85 & 59.60 & 59.19 & 52.17 & 35.82 & 27.40 & 44.65 & 44.53 & 22.94 & 12.20 & 0.00 & 0.00 & 32.62 \\
    \midrule
    \textbf{AWQ}          & 4-16-16  & 71.76 & 43.60 & 59.71 & 75.41 & 71.27 & 60.46 & 43.86 & 36.20 & 45.47 & 45.66 & 54.23 & 67.84 & 58.98 & 62.80 & 56.95 \\
    \textbf{AWQ}          & 3-16-16  & 56.36 & 34.90 & 52.98 & 70.52 & 68.39 & 58.33 & 40.02 & 31.60 & 51.45 & 45.67 & 46.92 & 48.43 & 30.10 & 32.32 & 47.71 \\
    \textbf{AWQ}          & 2-16-16  & 25.38 & 26.54 & 25.83 & 62.17 & 51.41 & 49.64 & 32.80 & 29.60 & 43.23 & 48.33 & 24.65 & 12.38 & 0.00 & 0.00 & 30.85 \\
    \midrule
    \textbf{AQLM}         & 4-16-16  & 67.68 & 42.06 & 59.84 & 75.54 & 71.55 & 60.69 & 44.52 & 36.20 & 51.01 & 46.08 & 55.70 & 65.25 & 66.41 & 63.41 & 57.57 \\
    \textbf{AQLM}         & 3-16-16  & 59.01 & 37.20 & 55.94 & 73.85 & 69.26 & 59.12 & 43.14 & 35.00 & 44.94 & 43.65 & 51.77 & 53.97 & 45.34 & 45.12 & 51.24 \\
    \textbf{AQLM}         & 2-16-16  & 55.85 & 33.11 & 49.98 & 67.34 & 67.08 & 59.43 & 42.22 & 30.80 & 43.34 & 43.36 & 42.81 & 23.11 & 21.76 & 0.00 & 41.44 \\
    \midrule
    \textbf{BiLLM}        & 1.04-16-16 & 27.57 & 27.74 & 27.49 & 39.45 & 50.87 & 50.91 & 33.52 & 25.00 & 56.43 & 33.52 & 25.21 & 10.35 & 0.00 & 0.00 & 29.15 \\
    \midrule
    \textbf{QuIP\#}       & 4-16-16  & 38.01 & 23.89 & 31.36 & 63.36 & 58.43 & 52.57 & 35.36 & 25.80 & 43.83 & 46.91 & 24.90 & 12.94 & 0.00 & 0.00 & 32.67 \\
    \textbf{QuIP\#}       & 3-16-16  & 35.52 & 22.53 & 31.51 & 62.75 & 56.20 & 51.85 & 35.62 & 26.60 & 43.83 & 48.15 & 28.25 & 17.56 & 0.00 & 0.00 & 32.88 \\
    \textbf{QuIP\#}       & 2-16-16  & 33.16 & 20.48 & 30.02 & 61.01 & 54.73 & 50.59 & 35.01 & 24.60 & 43.23 & 47.81 & 24.81 & 13.12 & 0.00 & 0.00 & 31.33 \\
    \midrule
    \textbf{AutoRound}    & 4-16-16  & 69.32 & 43.00 & 58.88 & 80.06 & 70.62 & 60.62 & 44.93 & 36.60 & 59.39 & 48.53 & 55.94 & 64.70 & 63.38 & 60.37 & \underline{58.31} \\
    \textbf{AutoRound}    & 3-16-16  & 60.27 & 37.12 & 54.62 & 73.18 & 69.42 & 59.75 & 42.84 & 35.20 & 46.83 & 45.44 & 49.55 & 54.90 & 45.26 & 46.34 & \underline{51.48} \\
    \textbf{AutoRound}    & 2-16-16  & 47.60 & 28.58 & 39.78 & 66.36 & 61.64 & 50.83 & 39.36 & 30.00 & 43.51 & 42.59 & 30.59 & 11.83 & 1.06 & 0.00 & 35.27 \\
    \midrule
    \textbf{VPTQ}         & 4-16-16  & 71.04 & 39.93 & 57.55 & 75.14 & 70.02 & 60.22 & 44.22 & 35.60 & 47.65 & 44.21 & 54.61 & 65.25 & 62.40 & 63.41 & 56.52 \\
    \textbf{VPTQ}         & 3-16-16  & 52.53 & 37.46 & 53.75 & 73.33 & 68.01 & 58.88 & 40.89 & 35.80 & 56.37 & 43.39 & 36.89 & 55.45 & 22.14 & 29.27 & 47.44 \\
    \textbf{VPTQ}         & 2-16-16  & 36.66 & 25.17 & 38.08 & 63.12 & 58.60 & 53.91 & 37.26 & 28.80 & 43.57 & 43.36 & 25.46 & 9.80 & 0.00 & 0.00 & 33.13 \\
    \midrule
    \textbf{QTIP}         & 2-16-16  & 60.14 & 34.98 & 53.58 & 63.61 & 70.02 & 58.56 & 41.50 & 35.20 & 43.42 & 43.39 & 43.94 & 44.18 & 27.37 & 21.95 & \underline{45.85} \\
    \midrule
    \textbf{ARB-LLM}      & 1-16-16  & 31.65 & 23.21 & 32.75 & 62.63 & 56.42 & 49.57 & 35.26 & 25.00 & 44.02 & 41.86 & 23.22 & 2.96 & 0.00 & 0.00 & 30.61 \\
    \midrule
    \textbf{GPTAQ}        & 4-16-16  & 68.52 & 42.06 & 58.59 & 78.72 & 71.06 & 59.67 & 43.45 & 35.40 & 58.34 & 46.23 & 53.31 & 63.22 & 60.96 & 59.15 & 57.05 \\
    \textbf{GPTAQ}        & 3-16-16  & 50.63 & 31.48 & 53.95 & 73.82 & 69.31 & 56.91 & 40.99 & 34.00 & 48.78 & 46.53 & 41.93 & 38.45 & 25.17 & 10.37 & 44.45 \\
    \textbf{GPTAQ}        & 2-16-16  & 28.20 & 22.27 & 27.57 & 43.79 & 52.72 & 50.43 & 34.80 & 25.40 & 53.50 & 49.51 & 23.52 & 7.95 & 0.00 & 0.00 & 29.98 \\
    \midrule
    \textbf{Slim-LLM+}    & 3-16-16  & 61.20 & 36.35 & 51.18 & 68.47 & 67.79 & 58.56 & 41.76 & 34.60 & 44.59 & 41.18 & 48.60 & 41.22 & 35.25 & 24.39 & 46.80 \\
    \textbf{Slim-LLM+}    & 2-16-16  & 34.55 & 23.55 & 31.26 & 61.19 & 55.93 & 52.17 & 35.67 & 27.80 & 44.01 & 48.01 & 22.95 & 14.60 & 0.00 & 0.00 & 32.26 \\
    \midrule
    \textbf{Q-Palette}    & 4-16-16  & 66.25 & 40.44 & 58.65 & 75.44 & 70.73 & 61.64 & 43.09 & 37.60 & 44.36 & 46.37 & 55.08 & 33.09 & 0.00 & 64.02 & 49.77 \\
    \textbf{Q-Palette}    & 3.25-16-16 & 55.68 & 36.69 & 56.57 & 78.35 & 70.29 & 57.85 & 41.04 & 36.20 & 46.44 & 54.30 & 52.03 & 29.39 & 0.00 & 52.44 & 47.66 \\
    \textbf{Q-Palette}    & 2-16-16  & 36.24 & 24.06 & 36.09 & 62.29 & 59.47 & 51.78 & 35.88 & 27.20 & 44.39 & 43.26 & 25.87 & 15.71 & 0.00 & 0.61 & 33.06 \\
    \textbf{Q-Palette}    & 1.75-16-16 & 31.02 & 22.95 & 30.28 & 61.87 & 54.46 & 48.38 & 34.24 & 23.80 & 46.96 & 43.31 & 22.88 & 12.75 & 0.00 & 0.00 & \underline{30.92} \\
    \midrule
    \textbf{EfficientQAT} & 4-16-16  & 69.44 & 43.17 & 61.35 & 79.36 & 73.12 & 61.40 & 44.93 & 35.80 & 53.26 & 46.16 & 56.49 & 63.03 & 0.00 & 57.32 & 53.20 \\
    \textbf{EfficientQAT} & 3-16-16  & 64.90 & 39.25 & 56.80 & 79.14 & 71.11 & 60.30 & 43.86 & 37.20 & 54.82 & 43.17 & 53.10 & 57.49 & 0.00 & 48.17 & 50.67 \\
    \textbf{EfficientQAT} & 2-16-16  & 57.87 & 31.40 & 45.02 & 72.57 & 65.45 & 57.46 & 42.22 & 30.40 & 48.20 & 41.45 & 36.97 & 14.79 & 0.00 & 0.00 & 38.84 \\
    \midrule
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 4-16-16    & 70.66 & 44.80 & 57.51 & 80.09 & 72.31 & 60.14 & 44.06 & 38.40 & 64.02 & 48.41 & 54.70 & 58.96 & 68.39 & 57.32 & \textbf{58.56} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 2.79-16-16 & 63.47 & 38.57 & 49.48 & 78.78 & 68.23 & 55.64 & 43.91 & 33.40 & 60.81 & 45.42 & 46.25 & 54.71 & 54.28 & 53.66 & \textbf{53.33} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.88-16-16 & 59.60 & 34.04 & 40.94 & 72.11 & 65.23 & 54.38 & 41.76 & 29.80 & 57.30 & 46.09 & 38.93 & 43.81 & 36.39 & 39.63 & \textbf{47.14} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.58-16-16 & 55.60 & 31.06 & 39.53 & 70.95 & 63.60 & 53.28 & 41.97 & 31.60 & 55.89 & 40.16 & 35.00 & 32.72 & 29.49 & 33.54 & \textbf{43.89} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{IFEval} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \textbf{BF16}         & 16-16-16 & 69.87 & 42.83 & 60.40 & 77.77 & 72.58 & 60.85 & 45.19 & 37.40 & 49.63 & 45.97 & 55.49 & 67.10 & 68.92 & 67.07 & 58.65 \\
    \midrule
    \textbf{OmniQuant}    & 4-8-8    & 67.42 & 40.36 & 58.46 & 76.54 & 70.57 & 59.83 & 44.42 & 36.80 & 47.09 & 44.20 & 52.96 & 13.12 & 0.00 & 0.00 & 43.70 \\
    \textbf{OmniQuant}    & 3-8-8    & 62.21 & 35.15 & 52.17 & 67.74 & 68.44 & 56.75 & 41.71 & 33.60 & 44.65 & 44.17 & 48.68 & 14.60 & 0.00 & 0.00 & 40.71 \\
    \textbf{OmniQuant}    & 2-8-8    & 39.14 & 22.27 & 32.91 & 62.39 & 58.05 & 51.22 & 35.62 & 28.20 & 43.27 & 48.22 & 22.93 & 11.65 & 0.00 & 0.00 & \underline{32.56} \\
    \midrule
    \textbf{LQER}         & 4-8-8   & 66.75 & 41.38 & 59.88 & 71.47 & 71.60 & 58.56 & 42.63 & 36.40 & 45.28 & 45.79 & 51.67 & 61.92 & 59.67 & 60.98 & 55.28 \\
    \textbf{LQER}         & 3-8-8   & 56.82 & 33.45 & 52.95 & 71.62 & 67.52 & 56.20 & 40.74 & 35.00 & 57.30 & 45.64 & 40.64 & 43.81 & 22.74 & 30.49 & 46.78 \\
    \textbf{LQER}         & 2-8-8   & 27.65 & 24.66 & 26.56 & 59.33 & 50.54 & 49.57 & 34.19 & 25.80 & 45.76 & 49.68 & 22.93 & 12.20 & 0.00 & 0.00 & 30.63 \\
    \midrule
    \textbf{QuaRot}       & 4-8-8    & 25.46 & 26.79 & 26.63 & 46.97 & 51.25 & 49.64 & 32.91 & 29.00 & 51.22 & 47.71 & 24.70 & 9.98 & 0.00 & 0.00 & 30.16 \\
    \textbf{QuaRot}       & 3-8-8    & 24.75 & 26.79 & 26.43 & 47.37 & 50.65 & 51.85 & 31.47 & 30.40 & 51.23 & 47.13 & 24.08 & 10.17 & 0.00 & 0.00 & 30.17 \\
    \textbf{QuaRot}       & 2-8-8    & 24.92 & 26.28 & 25.87 & 46.79 & 51.63 & 52.33 & 33.27 & 27.80 & 52.97 & 49.13 & 24.18 & 10.35 & 0.00 & 0.00 & 30.39 \\
    \midrule
    \textbf{ABQ-LLM}      & 4-8-8    & 63.59 & 40.44 & 56.43 & 77.92 & 70.78 & 58.64 & 43.76 & 35.60 & 51.77 & 42.25 & 52.00 & 12.94 & 0.00 & 0.00 & 43.29 \\
    \textbf{ABQ-LLM}      & 3-8-8    & 49.20 & 30.20 & 49.25 & 64.19 & 65.83 & 57.46 & 39.66 & 33.40 & 43.27 & 43.27 & 41.48 & 12.20 & 0.00 & 0.00 & 37.82 \\
    \textbf{ABQ-LLM}      & 2.32-8-8 & 37.37 & 25.77 & 28.12 & 41.01 & 57.29 & 52.33 & 34.95 & 26.80 & 49.66 & 47.02 & 22.97 & 11.65 & 0.00 & 0.00 & 31.07 \\
    \midrule
    \textbf{SpinQuant}    & 4-8-8    & 65.45 & 39.85 & 59.25 & 78.29 & 71.55 & 59.75 & 43.96 & 38.20 & 48.58 & 46.09 & 54.11 & 65.06 & 58.98 & 57.93 & 56.22 \\
    \textbf{SpinQuant}    & 3-8-8    & 60.77 & 36.60 & 53.16 & 76.64 & 66.54 & 59.67 & 40.17 & 34.40 & 55.74 & 45.64 & 40.75 & 56.01 & 26.23 & 12.80 & 47.51 \\
    \textbf{SpinQuant}    & 2-8-8    & 31.73 & 21.16 & 31.14 & 45.35 & 54.62 & 48.93 & 34.75 & 26.00 & 48.59 & 45.34 & 23.19 & 3.88 & 0.00 & 0.00 & 29.62 \\
    \midrule
    \textbf{QoQ}          & 4-8-4    & 24.62 & 21.50 & 26.15 & 37.98 & 51.74 & 50.51 & 33.06 & 31.20 & 56.73 & 48.43 & 25.50 & 11.28 & 0.00 & 0.00 & 29.91 \\
    \midrule
    \textbf{FlatQuant}    & 4-8-8    & 68.01 & 42.32 & 58.53 & 78.13 & 71.22 & 59.59 & 44.11 & 37.40 & 53.19 & 47.41 & 54.85 & 66.73 & 63.23 & 65.85 & \underline{57.90} \\
    \textbf{FlatQuant}    & 3-8-8    & 60.61 & 36.43 & 53.47 & 75.47 & 67.90 & 58.33 & 41.71 & 34.60 & 53.68 & 44.70 & 47.24 & 50.28 & 35.10 & 28.66 & \underline{49.16} \\
    \textbf{FlatQuant}    & 2-8-8    & 26.09 & 26.54 & 26.44 & 39.08 & 50.05 & 49.80 & 33.06 & 26.40 & 56.30 & 49.22 & 23.61 & 11.65 & 0.00 & 0.00 & 29.87 \\
    \midrule
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 4-8-8     & 70.16 & 44.45 & 57.52 & 79.82 & 72.58 & 59.67 & 43.45 & 38.20 & 63.56 & 48.37 & 54.29 & 60.26 & 68.54 & 59.15 & \textbf{58.57} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 2.79-8-8  & 62.79 & 38.31 & 49.53 & 78.38 & 68.72 & 56.04 & 43.65 & 33.40 & 60.72 & 45.57 & 46.27 & 54.34 & 53.68 & 50.61 & \textbf{53.00} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.88-8-8  & 59.09 & 33.53 & 40.85 & 72.14 & 65.18 & 53.99 & 41.76 & 29.00 & 57.33 & 46.18 & 39.03 & 41.96 & 37.53 & 40.85 & \textbf{47.03} \\
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 1.58-8-8  & 55.64 & 31.48 & 39.68 & 70.70 & 64.25 & 53.91 & 41.76 & 31.60 & 56.26 & 40.15 & 35.07 & 32.35 & 28.96 & 32.93 & \textbf{43.91} \\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{IFEval} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \rowcolor{gray!20}
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+E}$} & 2.79-16-16 & 51.77 & 28.33 & 37.47 & 70.70 & 63.71 & 54.06 & 40.33 & 28.20 & 55.08 & 42.72 & 36.85 & 51.39 & 26.69 & 31.10 & \textbf{44.17} \\
    \rowcolor{gray!20}
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+E}$} & 2.79-8-8   & 52.10 & 28.50 & 37.36 & 70.58 & 63.93 & 53.12 & 40.12 & 28.60 & 54.97 & 42.82 & 36.44 & 49.54 & 26.99 & 32.32 & \textbf{44.10} \\
    \midrule
    \textbf{$\textsc{EdgeRazor}_\text{ST+A+E}$} & 2.79-16-16 & 55.51 & 30.03 & 37.51 & 54.25 & 64.04 & 53.91 & 40.84 & 28.40 & 58.84 & 44.02 & 37.05 & 46.77 & 28.20 & 26.22 & 43.26 \\
    \textbf{$\textsc{EdgeRazor}_\text{ST+A+E}$} & 2.79-8-8   & 55.47 & 30.29 & 37.56 & 54.04 & 64.09 & 54.30 & 40.79 & 28.40 & 58.77 & 43.93 & 37.05 & 46.03 & 27.45 & 25.00 & 43.08 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{IFEval} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \rowcolor{gray!20}
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+E}$} & 2.19-16-16 & 50.17 & 29.44 & 34.21 & 63.88 & 62.89 & 50.83 & 37.00 & 29.80 & 48.45 & 43.59 & 31.77 & 38.82 & 24.64 & 24.39 & \textbf{40.71} \\
    \rowcolor{gray!20}
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+E}$} & 2.19-8-8   & 49.24 & 28.67 & 34.28 & 63.98 & 61.86 & 50.43 & 36.69 & 29.80 & 47.12 & 44.14 & 31.71 & 39.19 & 22.90 & 21.95 & \textbf{40.14} \\
    \midrule
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+C}$} & 2.19-16-16 & 52.27 & 27.82 & 33.59 & 65.05 & 62.46 & 50.20 & 37.92 & 28.00 & 43.29 & 44.54 & 27.05 & 40.30 & 20.39 & 21.34 & 39.59 \\
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+C}$} & 2.19-8-8   & 52.31 & 27.47 & 33.70 & 64.65 & 62.19 & 50.51 & 37.77 & 27.80 & 43.29 & 44.59 & 27.13 & 40.30 & 20.24 & 22.56 & 39.61 \\
    \midrule
    \textbf{$\textsc{EdgeRazor}_\text{SG+F+E}$} & 2.19-16-16 & 49.03 & 27.05 & 34.33 & 59.57 & 62.51 & 51.46 & 38.28 & 30.20 & 53.63 & 45.34 & 27.88 & 36.97 & 27.37 & 20.12 & 40.27 \\
    \textbf{$\textsc{EdgeRazor}_\text{SG+F+E}$} & 2.19-8-8   & 47.77 & 26.96 & 34.02 & 59.33 & 61.86 & 52.09 & 38.13 & 30.60 & 53.22 & 44.98 & 27.89 & 35.67 & 27.60 & 18.90 & 39.93 \\
    \midrule
    \textbf{$\textsc{EdgeRazor}_\text{SG+F+F}$} & 2.19-16-16 & 49.15 & 26.11 & 30.04 & 52.29 & 63.38 & 51.70 & 38.23 & 29.00 & 55.86 & 45.85 & 29.13 & 36.04 & 22.59 & 20.12 & 39.25 \\
    \textbf{$\textsc{EdgeRazor}_\text{SG+F+F}$} & 2.19-8-8   & 48.99 & 26.11 & 33.24 & 51.83 & 62.89 & 51.38 & 38.13 & 28.40 & 55.77 & 45.92 & 28.98 & 37.15 & 21.15 & 23.17 & 39.51 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccccccccccccc}
    \toprule
    \textbf{Methods} & \textbf{W-A-KV} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{HellaS.} & \textbf{BoolQ} & \textbf{PIQA} & \textbf{WinoG.} & \textbf{SIQA} & \textbf{OBQA} & \textbf{Ethics} & \textbf{Tr.QA2} & \textbf{MMLU} & \textbf{IFEval} & \textbf{GSM8K} & \textbf{HumanE.} & \textbf{Average} \\
    \midrule
    \rowcolor{gray!20}
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+E}$} & 1.88-16-16 & 51.22 & 27.73 & 34.21 & 66.91 & 63.66 & 53.35 & 38.43 & 27.60 & 55.92 & 43.80 & 28.78 & 42.51 & 25.09 & 23.17 & \textbf{41.60} \\
    \rowcolor{gray!20}
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+E}$} & 1.88-8-8   & 51.47 & 27.99 & 34.22 & 66.85 & 63.49 & 53.04 & 38.02 & 27.40 & 55.92 & 43.88 & 29.56 & 44.55 & 25.09 & 23.17 & \textbf{41.76} \\
    \midrule
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+C}$} & 1.88-16-16 & 49.20 & 27.56 & 34.64 & 65.05 & 61.75 & 53.67 & 39.36 & 30.00 & 54.72 & 44.35 & 30.90 & 39.56 & 23.05 & 19.51 & 40.95 \\
    \textbf{$\textsc{EdgeRazor}_\text{SG+A+C}$} & 1.88-8-8   & 49.16 & 27.47 & 34.50 & 64.95 & 61.75 & 54.06 & 39.20 & 29.40 & 54.80 & 44.47 & 30.59 & 37.34 & 22.21 & 21.95 & 40.85 \\
    \midrule
    \textbf{$\textsc{EdgeRazor}_\text{SG+F+E}$} & 1.88-16-16 & 48.57 & 26.45 & 33.60 & 58.65 & 61.53 & 53.20 & 39.30 & 29.40 & 56.46 & 43.67 & 33.21 & 40.67 & 20.77 & 20.12 & 40.40 \\
    \textbf{$\textsc{EdgeRazor}_\text{SG+F+E}$} & 1.88-8-8   & 48.15 & 25.94 & 33.75 & 58.50 & 60.83 & 52.72 & 38.54 & 29.40 & 56.44 & 43.50 & 33.33 & 41.04 & 19.86 & 21.34 & 40.24 \\
    \midrule
    \textbf{$\textsc{EdgeRazor}_\text{SG+F+F}$} & 1.88-16-16 & 47.90 & 27.39 & 34.23 & 61.83 & 61.43 & 52.49 & 38.23 & 26.80 & 54.12 & 47.87 & 26.46 & 39.37 & 20.55 & 18.90 & 39.83 \\
    \textbf{$\textsc{EdgeRazor}_\text{SG+F+F}$} & 1.88-8-8   & 48.06 & 26.96 & 34.30 & 61.77 & 61.37 & 51.93 & 38.38 & 26.60 & 52.13 & 47.53 & 25.99 & 39.74 & 20.92 & 20.12 & 39.70 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    \multirow{2.5}{*}{\textbf{Methods}} & \multirow{2.5}{*}{\textbf{Bit-widths}} & \multirow{2.5}{*}{\textbf{\shortstack{Group \\ sizes}}} & \multicolumn{3}{c}{\textbf{Quantized layers}} & \multirow{2.5}{*}{\textbf{\shortstack{Quantization \\ proportions ($\uparrow$)}}} & \multirow{2.5}{*}{\textbf{\shortstack{Compression \\ ratios ($\uparrow$)}}} \\
    \cmidrule(lr){4-6}
    & & & \textbf{decoder} & \textbf{emb} & \textbf{lm\_head} & & \\
    \midrule
    \textbf{BF16} & 16   & --  & --         & --         & --         & 00.00\%               & 1.00\texttimes \\
    \midrule
    \rowcolor{gray!20}
    & 4    & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{3.76\texttimes} \\
    \rowcolor{gray!20}
    & 2.79 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{4.94\texttimes} \\
    \rowcolor{gray!20}
    & 1.88 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{6.46\texttimes} \\
    \rowcolor{gray!20}
    \multirow{-4}{*}{\textbf{\textsc{EdgeRazor}}}
        & 1.58 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{7.19\texttimes} \\
    \midrule
    \multirow{4}{*}{\textbf{Other methods}}
        & 4    & 128 & \checkmark & \texttimes & \texttimes & 83.66\% & 2.64\texttimes \\
    & 3    & 128 & \checkmark & \texttimes & \texttimes & 83.66\% & 3.06\texttimes \\
    & 2    & 128 & \checkmark & \texttimes & \texttimes & 83.66\% & 3.64\texttimes \\
    & 1.58 & 128 & \checkmark & \texttimes & \texttimes & 83.66\% & 3.96\texttimes \\
    \midrule
    \multirow{4}{*}{\textbf{Other methods}}
        & 4    & channel & \checkmark & \texttimes & \texttimes & 83.66\% & 2.68\texttimes \\
    & 3    & channel & \checkmark & \texttimes & \texttimes & 83.66\% & 3.12\texttimes \\
    & 2    & channel & \checkmark & \texttimes & \texttimes & 83.66\% & 3.72\texttimes \\
    & 1.58 & channel & \checkmark & \texttimes & \texttimes & 83.66\% & 4.05\texttimes \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    \multirow{2.5}{*}{\textbf{Methods}} & \multirow{2.5}{*}{\textbf{Bit-widths}} & \multirow{2.5}{*}{\textbf{\shortstack{Group \\ sizes}}} & \multicolumn{3}{c}{\textbf{Quantized layers}} & \multirow{2.5}{*}{\textbf{\shortstack{Quantization \\ proportions ($\uparrow$)}}} & \multirow{2.5}{*}{\textbf{\shortstack{Compression \\ ratios ($\uparrow$)}}} \\
    \cmidrule(lr){4-6}
    & & & \textbf{decoder} & \textbf{emb} & \textbf{{lm\_head}} & & \\
    \midrule
    \textbf{BF16} & 16   & --  & --         & --         & --         & 00.00\%               & 1.00\texttimes \\
    \midrule
    \rowcolor{gray!20}
    & 4    & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{3.94\texttimes} \\
    \rowcolor{gray!20}
    & 2.79 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{5.05\texttimes} \\
    \rowcolor{gray!20}
    & 1.88 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{6.41\texttimes} \\
    \rowcolor{gray!20}
    \multirow{-4}{*}{\textbf{\textsc{EdgeRazor}}}
        & 1.58 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{7.04\texttimes} \\
    \midrule
    \multirow{4}{*}{\textbf{Other methods}}
        & 4    & 128 & \checkmark & \texttimes & \texttimes & 73.89\% & 2.21\texttimes \\
    & 3    & 128 & \checkmark & \texttimes & \texttimes & 73.89\% & 2.47\texttimes \\
    & 2    & 128 & \checkmark & \texttimes & \texttimes & 73.89\% & 2.78\texttimes \\
    & 1.58 & 128 & \checkmark & \texttimes & \texttimes & 73.89\% & 2.94\texttimes \\
    \midrule
    \multirow{4}{*}{\textbf{Other methods}}
        & 4    & channel & \checkmark & \texttimes & \texttimes & 73.89\% & 2.24\texttimes \\
    & 3    & channel & \checkmark & \texttimes & \texttimes & 73.89\% & 2.50\texttimes \\
    & 2    & channel & \checkmark & \texttimes & \texttimes & 73.89\% & 2.83\texttimes \\
    & 1.58 & channel & \checkmark & \texttimes & \texttimes & 73.89\% & 2.99\texttimes \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    \multirow{2.5}{*}{\textbf{Methods}} & \multirow{2.5}{*}{\textbf{Bit-widths}} & \multirow{2.5}{*}{\textbf{\shortstack{Group \\ sizes}}} & \multicolumn{3}{c}{\textbf{Quantized layers}} & \multirow{2.5}{*}{\textbf{\shortstack{Quantization \\ proportions ($\uparrow$)}}} & \multirow{2.5}{*}{\textbf{\shortstack{Compression \\ ratios ($\uparrow$)}}} \\
    \cmidrule(lr){4-6}
    & & & \textbf{decoder} & \textbf{emb} & \textbf{lm\_head} & & \\
    \midrule
    \textbf{BF16} & 16   & --  & --         & --         & --         & 00.00\%               & 1.00\texttimes \\
    \midrule
    \rowcolor{gray!20}
    & 4    & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{3.94\texttimes} \\
    \rowcolor{gray!20}
    & 2.79 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{5.21\texttimes} \\
    \rowcolor{gray!20}
    & 1.88 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{6.88\texttimes} \\
    \rowcolor{gray!20}
    \multirow{-4}{*}{\textbf{\textsc{EdgeRazor}}}
        & 1.58 & 256 & \checkmark & \checkmark & \checkmark & \textbf{99.99\%} & \textbf{7.69\texttimes} \\
    \midrule
    \multirow{4}{*}{\textbf{Other methods}}
        & 4    & 128 & \checkmark & \texttimes & \texttimes & 81.91\% & 2.55\texttimes \\
    & 3    & 128 & \checkmark & \texttimes & \texttimes & 81.91\% & 2.93\texttimes \\
    & 2    & 128 & \checkmark & \texttimes & \texttimes & 81.91\% & 3.45\texttimes \\
    & 1.58 & 128 & \checkmark & \texttimes & \texttimes & 81.91\% & 3.73\texttimes \\
    \midrule
    \multirow{4}{*}{\textbf{Other methods}}
        & 4    & channel & \checkmark & \texttimes & \texttimes & 81.91\% & 2.59\texttimes \\
    & 3    & channel & \checkmark & \texttimes & \texttimes & 81.91\% & 2.99\texttimes \\
    & 2    & channel & \checkmark & \texttimes & \texttimes & 81.91\% & 3.53\texttimes \\
    & 1.58 & channel & \checkmark & \texttimes & \texttimes & 81.91\% & 3.82\texttimes \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    \multirow{2.5}{*}{\textbf{Methods}} & \multirow{2.5}{*}{\textbf{Bit-widths}} & \multirow{2.5}{*}{\textbf{\shortstack{Group \\ sizes}}} & \multicolumn{4}{c}{\textbf{Quantized layers}} & \multirow{2.5}{*}{\textbf{\shortstack{Prop. ($\uparrow$)}}} & \multirow{2.5}{*}{\textbf{\shortstack{Compr. ($\uparrow$)}}} \\
    \cmidrule(lr){4-7}
    & & & \textbf{vision} & \textbf{decoder} & \textbf{emb} & \textbf{lm\_head} & & \\
    \midrule
    \textbf{BF16} & 16   & --  & --         & --         & --         & --         & 00.00\%               & 1.00\texttimes \\
    \midrule
    \rowcolor{gray!20}
    \textbf{\textsc{EdgeRazor}} & 4    & 64 & \checkmark & \checkmark & \checkmark & \checkmark & \textbf{96.73\%} & \textbf{3.45\texttimes} \\
    \textbf{GPTQ and AWQ} & 4    & 128 & \texttimes & \checkmark & \texttimes & \texttimes & 79.81\% & 2.45\texttimes \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
\toprule
\textbf{Chips} & \textbf{Models} & \textbf{Methods} & \makecell{\textbf{Weight} \\ \textbf{types}} & \makecell{\textbf{KV} \\ \textbf{types}} & \makecell{\textbf{Storage} \\ \textbf{(GB)}} & \makecell{\textbf{Memory} \\ \textbf{(GB)}} & \makecell{\textbf{Prefilling} \\ \textbf{(tok/s)}} & \makecell{\textbf{Decoding} \\ \textbf{(tok/s)}} \\
\midrule

% --- Apple M4 Pro Section ---
\multirow{18}{*}{\rotatebox{90}{\textbf{Apple M4 Pro}}} 
& \multirow{6}{*}{\textbf{MobileLLM-350M}} 
& \textbf{BF16} & BF16 & BF16 & 0.70 & 0.79 & 614.23 & 37.99 \\
& & \textbf{Q4\_K} & Q4\_K & Q8\_0 & 0.25 & 0.33 & 1019.88 & 325.81 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}Q4\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.21 & \cellcolor{gray!20}0.29 & \cellcolor{gray!20}\textbf{1901.14} & \cellcolor{gray!20}426.47 \\
& & \textbf{Q2\_K} & Q2\_K & Q8\_0 & 0.20 & 0.28 & 1505.05 & 398.31 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ1\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}\textbf{0.17} & \cellcolor{gray!20}\textbf{0.23} & \cellcolor{gray!20}1583.24 & \cellcolor{gray!20}439.52 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ2\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.18 & \cellcolor{gray!20}0.24 & \cellcolor{gray!20}1604.57 & \cellcolor{gray!20}\textbf{458.66} \\
\cmidrule{2-9}
& \multirow{6}{*}{\textbf{Qwen3-0.6B}} 
& \textbf{BF16} & BF16 & BF16 & 1.11 & 1.46 & 337.99 & 20.91 \\
& & \textbf{Q4\_K} & Q4\_K & Q8\_0 & 0.36 & 0.69 & 734.41 & 239.55 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}Q4\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.35 & \cellcolor{gray!20}0.67 & \cellcolor{gray!20}\textbf{1269.41} & \cellcolor{gray!20}262.66 \\
& & \textbf{Q2\_K} & Q2\_K & Q8\_0 & 0.27 & 0.59 & 726.56 & 233.47 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ1\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}\textbf{0.17} & \cellcolor{gray!20}\textbf{0.49} & \cellcolor{gray!20}705.93 & \cellcolor{gray!20}293.18 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ2\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.19 & \cellcolor{gray!20}0.51 & \cellcolor{gray!20}711.67 & \cellcolor{gray!20}\textbf{317.07} \\
\cmidrule{2-9}
& \multirow{6}{*}{\textbf{Qwen3-1.7B}} 
& \textbf{BF16} & BF16 & BF16 & 3.21 & 3.55 & 254.09 & 7.89 \\
& & \textbf{Q4\_K} & Q4\_K & Q8\_0 & 1.03 & 1.35 & 415.10 & 131.75 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}Q4\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.98 & \cellcolor{gray!20}1.29 & \cellcolor{gray!20}\textbf{688.56} & \cellcolor{gray!20}148.21 \\
& & \textbf{Q2\_K} & Q2\_K & Q8\_0 & 0.72 & 1.04 & 409.87 & 119.16 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ1\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}\textbf{0.44} & \cellcolor{gray!20}\textbf{0.76} & \cellcolor{gray!20}404.06 & \cellcolor{gray!20}153.97 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ2\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.50 & \cellcolor{gray!20}0.83 & \cellcolor{gray!20}411.27 & \cellcolor{gray!20}\textbf{187.02} \\

\midrule

% --- Intel i9 Section ---
\multirow{18}{*}{\rotatebox{90}{\textbf{Intel i9-14900K}}} 
& \multirow{6}{*}{\textbf{MobileLLM-350M}} 
& \textbf{BF16} & BF16 & BF16 & 0.70 & 0.79 & 814.77 & 73.33 \\
& & \textbf{Q4\_K} & Q4\_K & Q8\_0 & 0.25 & 0.34 & 666.54 & 127.52 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}Q4\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.21 & \cellcolor{gray!20}0.29 & \cellcolor{gray!20}\textbf{1096.51} & \cellcolor{gray!20}149.81 \\
& & \textbf{Q2\_K} & Q2\_K & Q8\_0 & 0.20 & 0.28 & 907.69 & 150.78 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ1\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}\textbf{0.17} & \cellcolor{gray!20}\textbf{0.24} & \cellcolor{gray!20}926.26 & \cellcolor{gray!20}160.42 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ2\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.18 & \cellcolor{gray!20}0.24 & \cellcolor{gray!20}1069.87 & \cellcolor{gray!20}\textbf{162.04} \\
\cmidrule{2-9}
& \multirow{6}{*}{\textbf{Qwen3-0.6B}} 
& \textbf{BF16} & BF16 & BF16 & 1.11 & 1.46 & 588.82 & 44.52 \\
& & \textbf{Q4\_K} & Q4\_K & Q8\_0 & 0.36 & 0.69 & 621.54 & 89.45 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}Q4\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.35 & \cellcolor{gray!20}0.67 & \cellcolor{gray!20}686.89 & \cellcolor{gray!20}97.09 \\
& & \textbf{Q2\_K} & Q2\_K & Q8\_0 & 0.27 & 0.59 & 480.29 & 108.44 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ1\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}\textbf{0.17} & \cellcolor{gray!20}\textbf{0.49} & \cellcolor{gray!20}446.37 & \cellcolor{gray!20}131.02 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ2\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.19 & \cellcolor{gray!20}0.51 & \cellcolor{gray!20}\textbf{743.87} & \cellcolor{gray!20}\textbf{137.02} \\
\cmidrule{2-9}
& \multirow{6}{*}{\textbf{Qwen3-1.7B}} 
& \textbf{BF16} & BF16 & BF16 & 3.21 & 3.56 & 241.68 & 17.48 \\
& & \textbf{Q4\_K} & Q4\_K & Q8\_0 & 1.03 & 1.35 & 273.06 & 41.61 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}Q4\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.98 & \cellcolor{gray!20}1.30 & \cellcolor{gray!20}337.34 & \cellcolor{gray!20}46.21 \\
& & \textbf{Q2\_K} & Q2\_K & Q8\_0 & 0.72 & 1.05 & 202.54 & 57.85 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ1\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}\textbf{0.44} & \cellcolor{gray!20}\textbf{0.77} & \cellcolor{gray!20}186.76 & \cellcolor{gray!20}74.94 \\
& & \cellcolor{gray!20}\textbf{\textsc{EdgeRazor}} & \cellcolor{gray!20}TQ2\_0 & \cellcolor{gray!20}Q8\_0 & \cellcolor{gray!20}0.50 & \cellcolor{gray!20}0.83 & \cellcolor{gray!20}\textbf{361.60} & \cellcolor{gray!20}\textbf{75.64} \\
\bottomrule
\end{tabular}
